The oscillatory biest operator

We prove the boundedness of a trilinear operator that is modulation invariant and which contains curvature information given by the presence of a complex exponential, adding to the small class of examples of such operators.

==> figure1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=0.75]

\clip(-11.2,-1.5) rectangle (8,11.5);

%
% frequency big squares - scale 0
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4,7) -- (-3.5,7) -- (-3.5,7.5) -- (-4,7.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4.5,6.5) -- (-4,6.5) -- (-4,7) -- (-4.5,7) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5,6) -- (-4.5,6) -- (-4.5,6.5) -- (-5,6.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5.5,5.5) -- (-5,5.5) -- (-5,6) -- (-5.5,6) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6,5) -- (-5.5,5) -- (-5.5,5.5) -- (-6,5.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6.5,4.5) -- (-6,4.5) -- (-6,5) -- (-6.5,5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,4) -- (-6.5,4) -- (-6.5,4.5) -- (-7,4.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7.5,3.5) -- (-7,3.5) -- (-7,4) -- (-7.5,4) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,3) -- (-7.5,3) -- (-7.5,3.5) -- (-8,3.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8.5,2.5) -- (-8,2.5) -- (-8,3) -- (-8.5,3) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,2) -- (-8.5,2) -- (-8.5,2.5) -- (-9,2.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9.5,1.5) -- (-9,1.5) -- (-9,2) -- (-9.5,2) -- cycle;

%
% frequency big squares - scale 1
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5,7) -- (-4,7) -- (-4,8) -- (-5,8) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6,6) -- (-5,6) -- (-5,7) -- (-6,7) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,5) -- (-6,5) -- (-6,6) -- (-7,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,3) -- (-8,3) -- (-8,4) -- (-9,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-10,2) -- (-9,2) -- (-9,3) -- (-10,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,5) -- (-7,5) -- (-7,4) -- (-8,4) -- cycle;

% frequency big squares - scale 2

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,7) -- (-5,7) -- (-5,9) -- (-7,9) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,5) -- (-7,5) -- (-7,7) -- (-9,7) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-11,3) -- (-9,3) -- (-9,5) -- (-11,5) -- cycle;



%
% x-xi axes
%
\draw [->,line width=0.5pt] (-0.5,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-0.5) -- (0,10);

%

% line y=x for the picture on the left

\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (-9,0)-- (-1.5,7.5);


% line y=x for the picture on the right

\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (0,0)-- (7.5,7.5);

% line y=x+2 for the picture on the right

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-0.5,1.5)-- (6.5,8.5);

% line y=x+4 for the picture on the right

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-1.5,2.5)-- (5.5,9.5);

%
% frequency big squares - right
%
\filldraw[line width=0.1pt,,dash pattern=on 0pt off 300pt,color=black,fill=black,fill opacity=0.1] (-0.3,1.7) -- (5.7,7.7) -- (4.7,8.7) -- (-1.3,2.7) -- cycle;

%% Arrow - Picture on the right

%\draw (2,9.3) node[anchor=west] {\scriptsize $\mathcal{W}_{k}$};
%\draw [->,line width=0.5pt] (4.5,8) -- (2.8,9.1);



%% Arrow - Picture on the left

\draw (-11.3,7.9) node[anchor=west] {\scriptsize $Q_{1} \times Q_{2}  $};
\draw [->,line width=0.5pt] (-8,7) -- (-9.3,7.6);

%% Label of the planes

\draw (-7,-1) node[anchor=west] {\scriptsize $(\xi_{1},\xi_{2})$-plane};

\draw (2,-1) node[anchor=west] {\scriptsize $(\xi_{2},\xi_{3})$-plane};

%% dots

\draw (-6.3,4.3) node[anchor=west] {\scriptsize $\ddots$};







% dashed lines projecting the sides of the big square onto the xi-eta axes - LEFT PICTURE

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-7,0)-- (-7,6);

%% Indication of scale - picture on the left

\draw [|-|,line width=0.5pt,dash pattern=on 3pt off 3pt] (6,8) -- (5,9);
\draw (5.5,9) node[anchor=west] {\scriptsize $2^{k(b-1)} $};
\draw [|-|,line width=0.5pt,dash pattern=on 3pt off 3pt] (2,2) -- (1,3);
\draw (1.5,3) node[anchor=west] {\scriptsize $2^{k(b-1)} $};


%
% xi-eta axes (frequency portrait)
\draw [->,line width=0.5pt] (-11,0) -- (-2,0);
\draw [->,line width=0.5pt] (-9,-0.5) -- (-9,10);


 % Anchors - PICTURE ON THE LEFT

\draw [decorate, color=black] (-7,0) -- (-9,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $Q_1$};
\draw [decorate, color=black] (-9,5) -- (-9,7)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $Q_2$};
 

\draw (6.4,0) node[anchor=north west] {\scriptsize $\xi_{2}$};
\draw (-0.6,10) node[anchor=north west] {\scriptsize $\xi_{3}$};
\draw (-9.6,10) node[anchor=north west] {\scriptsize $\xi_{2}$};
\draw (-2.6,0) node[anchor=north west] {\scriptsize $\xi_{1}$};

\end{tikzpicture}

==> figure2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm,decoration={brace,amplitude=5pt},scale=0.9]
\clip(-4.5,-1.5) rectangle (8.5,7);


\begin{scope}
\clip(-3,-1.5) rectangle (7,15);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4,0) -- (-4,2) -- (-2,2) -- (-2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,2) -- (-2,4) -- (0,4) -- (0,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,4) -- (0,6) -- (2,6) -- (2,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,6) -- (2,8) -- (4,8) -- (4,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,8) -- (4,10) -- (6,10) -- (6,8) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-3,-1) -- (-3,0) -- (-2,0) -- (-2,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,0) -- (-2,1) -- (-1,1) -- (-1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,1) -- (-1,2) -- (0,2) -- (0,1) -- cycle;


%
% HIGHLIGHTED SQUARES
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1,2) -- (1,2.5) -- (1.5,2.5) -- (1.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1.5,2.5) -- (1.5,3) -- (2,3) -- (2,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2,3) -- (2,3.5) -- (2.5,3.5) -- (2.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2.5,3.5) -- (2.5,4) -- (3,4) -- (3,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1.5,2) -- (1.5,2.25) -- (1.75,2.25) -- (1.75,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1.75,2.25) -- (1.75,2.5) -- (2,2.5) -- (2,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2,2.5) -- (2,2.75) -- (2.25,2.75) -- (2.25,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2.25,2.75) -- (2.25,3) -- (2.5,3) -- (2.5,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2.5,3) -- (2.5,3.25) -- (2.75,3.25) -- (2.75,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2.75,3.25) -- (2.75,3.5) -- (3,3.5) -- (3,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3,3.5) -- (3,3.75) -- (3.25,3.75) -- (3.25,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3.25,3.75) -- (3.25,4) -- (3.5,4) -- (3.5,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-2.5,-1.5) -- (-2.5,-1) -- (-2,-1) -- (-2,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-2,-1) -- (-2,-0.5) -- (-1.5,-0.5) -- (-1.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1.5,-0.5) -- (-1.5,0) -- (-1,0) -- (-1,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1,0) -- (-1,0.5) -- (-0.5,0.5) -- (-0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-0.5,0.5) -- (-0.5,1) -- (0,1) -- (0,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0,1) -- (0,1.5) -- (0.5,1.5) -- (0.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0.5,1.5) -- (0.5,2) -- (1,2) -- (1,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3,4) -- (3,4.5) -- (3.5,4.5) -- (3.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3.5,4.5) -- (3.5,5) -- (4,5) -- (4,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4,5) -- (4,5.5) -- (4.5,5.5) -- (4.5,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4.5,5.5) -- (4.5,6) -- (5,6) -- (5,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5,6) -- (5,6.5) -- (5.5,6.5) -- (5.5,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5.5,6.5) -- (5.5,7) -- (6,7) -- (6,6.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-2,-1.5) -- (-2,-1.25) -- (-1.75,-1.25) -- (-1.75,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1.75,-1.25) -- (-1.75,-1) -- (-1.5,-1) -- (-1.5,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1.5,-1) -- (-1.5,-0.75) -- (-1.25,-0.75) -- (-1.25,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1.25,-0.75) -- (-1.25,-0.5) -- (-1,-0.5) -- (-1,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1,-0.5) -- (-1,-0.25) -- (-0.75,-0.25) -- (-0.75,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-0.75,-0.25) -- (-0.75,0) -- (-0.5,0) -- (-0.5,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-0.5,0) -- (-0.5,0.25) -- (-0.25,0.25) -- (-0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-0.25,0.25) -- (-0.25,0.5) -- (0,0.5) -- (0,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0,0.5) -- (0,0.75) -- (0.25,0.75) -- (0.25,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0.25,0.75) -- (0.25,1) -- (0.5,1) -- (0.5,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0.5,1) -- (0.5,1.25) -- (0.75,1.25) -- (0.75,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0.75,1.25) -- (0.75,1.5) -- (1,1.5) -- (1,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1,1.5) -- (1,1.75) -- (1.25,1.75) -- (1.25,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1.25,1.75) -- (1.25,2) -- (1.5,2) -- (1.5,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3.5,4) -- (3.5,4.25) -- (3.75,4.25) -- (3.75,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3.75,4.25) -- (3.75,4.5) -- (4,4.5) -- (4,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4,4.5) -- (4,4.75) -- (4.25,4.75) -- (4.25,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4.25,4.75) -- (4.25,5) -- (4.5,5) -- (4.5,4.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4.5,5) -- (4.5,5.25) -- (4.75,5.25) -- (4.75,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4.75,5.25) -- (4.75,5.5) -- (5,5.5) -- (5,5.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5,5.5) -- (5,5.75) -- (5.25,5.75) -- (5.25,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5.25,5.75) -- (5.25,6) -- (5.5,6) -- (5.5,5.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5.5,6) -- (5.5,6.25) -- (5.75,6.25) -- (5.75,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (5.75,6.25) -- (5.75,6.5) -- (6,6.5) -- (6,6.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (6,6.5) -- (6,6.75) -- (6.25,6.75) -- (6.25,6.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (6.25,6.75) -- (6.25,7) -- (6.5,7) -- (6.5,6.75) -- cycle;
%
%
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,3) -- (1,4) -- (2,4) -- (2,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,3) -- (1,3) -- (1,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,4) -- (2,5) -- (3,5) -- (3,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,5) -- (3,6) -- (4,6) -- (4,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,6) -- (4,7) -- (5,7) -- (5,6) -- cycle;


\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-5:12] plot(\x,\x);
\draw [->,line width=0.5pt] (-3,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-1.4) -- (0,7);
\draw [anchor=north] (6.8,0) node {\scriptsize $\xi_{1}$};
\draw [anchor= east] (0,6.8) node {\scriptsize $\xi_{2}$};
\end{scope}

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:6.2] plot(\x,\x+1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:7.2] plot(\x,\x+3);

\draw [->,dash pattern=on 1pt off 4pt, line width=0.5pt] (3.25,3.65) -- (5.65,3.65);
\draw [anchor=north] (6.6,3.85) node {\tiny $Q_{1}\times Q_{2}$};

	
\end{tikzpicture}

==> figure3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm,decoration={brace,amplitude=5pt},scale=0.9]
\clip(-4.5,-1.5) rectangle (8.5,7);


\begin{scope}
\clip(-3,-1.5) rectangle (7,15);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4,0) -- (-4,2) -- (-2,2) -- (-2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,2) -- (-2,4) -- (0,4) -- (0,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,4) -- (0,6) -- (2,6) -- (2,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,6) -- (2,8) -- (4,8) -- (4,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,8) -- (4,10) -- (6,10) -- (6,8) -- cycle;



%
% HIGHLIGHTED SQUARES
%
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-3,-1) -- (-3,0) -- (-2,0) -- (-2,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-2,0) -- (-2,1) -- (-1,1) -- (-1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-1,1) -- (-1,2) -- (0,2) -- (0,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (1,3) -- (1,4) -- (2,4) -- (2,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0,2) -- (0,3) -- (1,3) -- (1,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2,4) -- (2,5) -- (3,5) -- (3,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (3,5) -- (3,6) -- (4,6) -- (4,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4,6) -- (4,7) -- (5,7) -- (5,6) -- cycle;

%
%
%


\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,2) -- (1,2.5) -- (1.5,2.5) -- (1.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,2.5) -- (1.5,3) -- (2,3) -- (2,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,3) -- (2,3.5) -- (2.5,3.5) -- (2.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,3.5) -- (2.5,4) -- (3,4) -- (3,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,2) -- (1.5,2.25) -- (1.75,2.25) -- (1.75,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.75,2.25) -- (1.75,2.5) -- (2,2.5) -- (2,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,2.5) -- (2,2.75) -- (2.25,2.75) -- (2.25,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.25,2.75) -- (2.25,3) -- (2.5,3) -- (2.5,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,3) -- (2.5,3.25) -- (2.75,3.25) -- (2.75,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.75,3.25) -- (2.75,3.5) -- (3,3.5) -- (3,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,3.5) -- (3,3.75) -- (3.25,3.75) -- (3.25,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.25,3.75) -- (3.25,4) -- (3.5,4) -- (3.5,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2.5,-1.5) -- (-2.5,-1) -- (-2,-1) -- (-2,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,-1) -- (-2,-0.5) -- (-1.5,-0.5) -- (-1.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-0.5) -- (-1.5,0) -- (-1,0) -- (-1,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,0) -- (-1,0.5) -- (-0.5,0.5) -- (-0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,0.5) -- (-0.5,1) -- (0,1) -- (0,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,1) -- (0,1.5) -- (0.5,1.5) -- (0.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (1,2) -- (1,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,4) -- (3,4.5) -- (3.5,4.5) -- (3.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,4.5) -- (3.5,5) -- (4,5) -- (4,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,5) -- (4,5.5) -- (4.5,5.5) -- (4.5,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,5.5) -- (4.5,6) -- (5,6) -- (5,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,6) -- (5,6.5) -- (5.5,6.5) -- (5.5,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.5,6.5) -- (5.5,7) -- (6,7) -- (6,6.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,-1.5) -- (-2,-1.25) -- (-1.75,-1.25) -- (-1.75,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.75,-1.25) -- (-1.75,-1) -- (-1.5,-1) -- (-1.5,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-1) -- (-1.5,-0.75) -- (-1.25,-0.75) -- (-1.25,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.25,-0.75) -- (-1.25,-0.5) -- (-1,-0.5) -- (-1,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-0.5) -- (-1,-0.25) -- (-0.75,-0.25) -- (-0.75,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.75,-0.25) -- (-0.75,0) -- (-0.5,0) -- (-0.5,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,0) -- (-0.5,0.25) -- (-0.25,0.25) -- (-0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.5) -- (0,0.5) -- (0,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,0.5) -- (0,0.75) -- (0.25,0.75) -- (0.25,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.25,0.75) -- (0.25,1) -- (0.5,1) -- (0.5,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,1) -- (0.5,1.25) -- (0.75,1.25) -- (0.75,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.75,1.25) -- (0.75,1.5) -- (1,1.5) -- (1,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,1.5) -- (1,1.75) -- (1.25,1.75) -- (1.25,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.25,1.75) -- (1.25,2) -- (1.5,2) -- (1.5,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,4) -- (3.5,4.25) -- (3.75,4.25) -- (3.75,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.75,4.25) -- (3.75,4.5) -- (4,4.5) -- (4,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,4.5) -- (4,4.75) -- (4.25,4.75) -- (4.25,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.25,4.75) -- (4.25,5) -- (4.5,5) -- (4.5,4.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,5) -- (4.5,5.25) -- (4.75,5.25) -- (4.75,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.75,5.25) -- (4.75,5.5) -- (5,5.5) -- (5,5.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,5.5) -- (5,5.75) -- (5.25,5.75) -- (5.25,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.25,5.75) -- (5.25,6) -- (5.5,6) -- (5.5,5.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.5,6) -- (5.5,6.25) -- (5.75,6.25) -- (5.75,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.75,6.25) -- (5.75,6.5) -- (6,6.5) -- (6,6.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,6.5) -- (6,6.75) -- (6.25,6.75) -- (6.25,6.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6.25,6.75) -- (6.25,7) -- (6.5,7) -- (6.5,6.75) -- cycle;

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-5:12] plot(\x,\x);
\draw [->,line width=0.5pt] (-3,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-1.4) -- (0,7);
\draw [anchor=north] (6.8,0) node {\scriptsize $\xi_{1}$};
\draw [anchor= east] (0,6.8) node {\scriptsize $\xi_{2}$};
\end{scope}

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:6.2] plot(\x,\x+1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:7.2] plot(\x,\x+3);

\draw [->,dash pattern=on 1pt off 4pt, line width=0.5pt] (2,3.65) -- (5.65,3.65);
\draw [anchor=north] (6.6,3.85) node {\tiny $Q_{1}\times Q_{2}$};


	
\end{tikzpicture}

==> figure4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm,decoration={brace,amplitude=5pt},scale=0.9]
\clip(-4.5,-1.5) rectangle (8.5,7);


%
% HIGHLIGHTED SQUARES
%


\begin{scope}
\clip(-3,-1.5) rectangle (7,15);
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-4,0) -- (-4,2) -- (-2,2) -- (-2,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (-2,2) -- (-2,4) -- (0,4) -- (0,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (0,4) -- (0,6) -- (2,6) -- (2,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (2,6) -- (2,8) -- (4,8) -- (4,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.4] (4,8) -- (4,10) -- (6,10) -- (6,8) -- cycle;

%
% OTHER SQUARES
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-3,-1) -- (-3,0) -- (-2,0) -- (-2,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,0) -- (-2,1) -- (-1,1) -- (-1,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,1) -- (-1,2) -- (0,2) -- (0,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,3) -- (1,4) -- (2,4) -- (2,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,2) -- (0,3) -- (1,3) -- (1,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,4) -- (2,5) -- (3,5) -- (3,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,5) -- (3,6) -- (4,6) -- (4,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,6) -- (4,7) -- (5,7) -- (5,6) -- cycle;

%
%
%


\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,2) -- (1,2.5) -- (1.5,2.5) -- (1.5,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,2.5) -- (1.5,3) -- (2,3) -- (2,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,3) -- (2,3.5) -- (2.5,3.5) -- (2.5,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,3.5) -- (2.5,4) -- (3,4) -- (3,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.5,2) -- (1.5,2.25) -- (1.75,2.25) -- (1.75,2) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.75,2.25) -- (1.75,2.5) -- (2,2.5) -- (2,2.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2,2.5) -- (2,2.75) -- (2.25,2.75) -- (2.25,2.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.25,2.75) -- (2.25,3) -- (2.5,3) -- (2.5,2.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.5,3) -- (2.5,3.25) -- (2.75,3.25) -- (2.75,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (2.75,3.25) -- (2.75,3.5) -- (3,3.5) -- (3,3.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,3.5) -- (3,3.75) -- (3.25,3.75) -- (3.25,3.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.25,3.75) -- (3.25,4) -- (3.5,4) -- (3.5,3.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2.5,-1.5) -- (-2.5,-1) -- (-2,-1) -- (-2,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,-1) -- (-2,-0.5) -- (-1.5,-0.5) -- (-1.5,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-0.5) -- (-1.5,0) -- (-1,0) -- (-1,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,0) -- (-1,0.5) -- (-0.5,0.5) -- (-0.5,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,0.5) -- (-0.5,1) -- (0,1) -- (0,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,1) -- (0,1.5) -- (0.5,1.5) -- (0.5,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (1,2) -- (1,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3,4) -- (3,4.5) -- (3.5,4.5) -- (3.5,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,4.5) -- (3.5,5) -- (4,5) -- (4,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,5) -- (4,5.5) -- (4.5,5.5) -- (4.5,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,5.5) -- (4.5,6) -- (5,6) -- (5,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,6) -- (5,6.5) -- (5.5,6.5) -- (5.5,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.5,6.5) -- (5.5,7) -- (6,7) -- (6,6.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-2,-1.5) -- (-2,-1.25) -- (-1.75,-1.25) -- (-1.75,-1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.75,-1.25) -- (-1.75,-1) -- (-1.5,-1) -- (-1.5,-1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.5,-1) -- (-1.5,-0.75) -- (-1.25,-0.75) -- (-1.25,-1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1.25,-0.75) -- (-1.25,-0.5) -- (-1,-0.5) -- (-1,-0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-1,-0.5) -- (-1,-0.25) -- (-0.75,-0.25) -- (-0.75,-0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.75,-0.25) -- (-0.75,0) -- (-0.5,0) -- (-0.5,-0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.5,0) -- (-0.5,0.25) -- (-0.25,0.25) -- (-0.25,0) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.5) -- (0,0.5) -- (0,0.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0,0.5) -- (0,0.75) -- (0.25,0.75) -- (0.25,0.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.25,0.75) -- (0.25,1) -- (0.5,1) -- (0.5,0.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.5,1) -- (0.5,1.25) -- (0.75,1.25) -- (0.75,1) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (0.75,1.25) -- (0.75,1.5) -- (1,1.5) -- (1,1.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1,1.5) -- (1,1.75) -- (1.25,1.75) -- (1.25,1.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (1.25,1.75) -- (1.25,2) -- (1.5,2) -- (1.5,1.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.5,4) -- (3.5,4.25) -- (3.75,4.25) -- (3.75,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (3.75,4.25) -- (3.75,4.5) -- (4,4.5) -- (4,4.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4,4.5) -- (4,4.75) -- (4.25,4.75) -- (4.25,4.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.25,4.75) -- (4.25,5) -- (4.5,5) -- (4.5,4.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.5,5) -- (4.5,5.25) -- (4.75,5.25) -- (4.75,5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (4.75,5.25) -- (4.75,5.5) -- (5,5.5) -- (5,5.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5,5.5) -- (5,5.75) -- (5.25,5.75) -- (5.25,5.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.25,5.75) -- (5.25,6) -- (5.5,6) -- (5.5,5.75) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.5,6) -- (5.5,6.25) -- (5.75,6.25) -- (5.75,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (5.75,6.25) -- (5.75,6.5) -- (6,6.5) -- (6,6.25) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6,6.5) -- (6,6.75) -- (6.25,6.75) -- (6.25,6.5) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (6.25,6.75) -- (6.25,7) -- (6.5,7) -- (6.5,6.75) -- cycle;

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-5:12] plot(\x,\x);
\draw [->,line width=0.5pt] (-3,0) -- (7,0);
\draw [->,line width=0.5pt] (0,-1.4) -- (0,7);
\draw [anchor=north] (6.8,0) node {\scriptsize $\xi_{1}$};
\draw [anchor= east] (0,6.8) node {\scriptsize $\xi_{2}$};
\end{scope}

\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:6.2] plot(\x,\x+1);
\draw [line width=0.5pt,dash pattern=on 1pt off 2pt,domain=-3:7.2] plot(\x,\x+3);

\draw [->,dash pattern=on 1pt off 4pt, line width=0.5pt] (0,3.65) -- (5.65,3.65);
\draw [anchor=north] (6.6,3.85) node {\tiny $Q_{1}\times Q_{2}$};


	
\end{tikzpicture}

==> figure6BHTprofile.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=0.75]

\clip(-11.2,-1.5) rectangle (-1.5,11.5);

%
% frequency big squares - scale 0
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4,7) -- (-3.5,7) -- (-3.5,7.5) -- (-4,7.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-4.5,6.5) -- (-4,6.5) -- (-4,7) -- (-4.5,7) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5,6) -- (-4.5,6) -- (-4.5,6.5) -- (-5,6.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5.5,5.5) -- (-5,5.5) -- (-5,6) -- (-5.5,6) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6,5) -- (-5.5,5) -- (-5.5,5.5) -- (-6,5.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6.5,4.5) -- (-6,4.5) -- (-6,5) -- (-6.5,5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,4) -- (-6.5,4) -- (-6.5,4.5) -- (-7,4.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7.5,3.5) -- (-7,3.5) -- (-7,4) -- (-7.5,4) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,3) -- (-7.5,3) -- (-7.5,3.5) -- (-8,3.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8.5,2.5) -- (-8,2.5) -- (-8,3) -- (-8.5,3) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,2) -- (-8.5,2) -- (-8.5,2.5) -- (-9,2.5) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9.5,1.5) -- (-9,1.5) -- (-9,2) -- (-9.5,2) -- cycle;

%
% frequency big squares - scale 1
%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-5,7) -- (-4,7) -- (-4,8) -- (-5,8) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-6,6) -- (-5,6) -- (-5,7) -- (-6,7) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,5) -- (-6,5) -- (-6,6) -- (-7,6) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,3) -- (-8,3) -- (-8,4) -- (-9,4) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-10,2) -- (-9,2) -- (-9,3) -- (-10,3) -- cycle;
\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-8,5) -- (-7,5) -- (-7,4) -- (-8,4) -- cycle;

% frequency big squares - scale 2

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-7,7) -- (-5,7) -- (-5,9) -- (-7,9) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-9,5) -- (-7,5) -- (-7,7) -- (-9,7) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.1] (-11,3) -- (-9,3) -- (-9,5) -- (-11,5) -- cycle;



%
% x-xi axes
%
%\draw [->,line width=0.5pt] (-0.5,0) -- (7,0);
%\draw [->,line width=0.5pt] (0,-0.5) -- (0,10);

%

% line y=x for the picture on the left

\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (-9,0)-- (-1.5,7.5);


% line y=x for the picture on the right

%\draw [line width=0.5pt,dash pattern=on 5pt off 5pt] (0,0)-- (7.5,7.5);

% line y=x+2 for the picture on the right

%\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-0.5,1.5)-- (6.5,8.5);

% line y=x+4 for the picture on the right

%\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-1.5,2.5)-- (5.5,9.5);

%
% frequency big squares - right
%
%\filldraw[line width=0.1pt,,dash pattern=on 0pt off 300pt,color=black,fill=black,fill opacity=0.1] (-0.3,1.7) -- (5.7,7.7) -- (4.7,8.7) -- (-1.3,2.7) -- cycle;

%% Arrow - Picture on the right

%\draw (2,9.3) node[anchor=west] {\scriptsize $\mathcal{W}_{k}$};
%\draw [->,line width=0.5pt] (4.5,8) -- (2.8,9.1);



%% Arrow - Picture on the left

\draw (-11.3,7.9) node[anchor=west] {\scriptsize $Q_{1}\times Q_{2}$};
\draw [->,line width=0.5pt] (-8,7) -- (-9.3,7.6);

%% Label of the planes

\draw (-7,-1) node[anchor=west] {\scriptsize $(\xi_{1},\xi_{2})$-plane};

%\draw (2,-1) node[anchor=west] {\scriptsize $(\xi_{2},\xi_{3})$-plane};

%% dots

\draw (-6.3,4.3) node[anchor=west] {\scriptsize $\ddots$};







% dashed lines projecting the sides of the big square onto the xi-eta axes - LEFT PICTURE

\draw [line width=0.5pt,dash pattern=on 1pt off 1pt] (-7,0)-- (-7,6);

%% Indication of scale - picture on the left

%\draw [|-|,line width=0.5pt,dash pattern=on 3pt off 3pt] (6,8) -- (5,9);
%\draw (5.5,9) node[anchor=west] {\scriptsize $2^{k(b-1)} $};
%\draw [|-|,line width=0.5pt,dash pattern=on 3pt off 3pt] (2,2) -- (1,3);
%\draw (1.5,3) node[anchor=west] {\scriptsize $2^{k(b-1)} $};


%
% xi-eta axes (frequency portrait)
\draw [->,line width=0.5pt] (-11,0) -- (-2,0);
\draw [->,line width=0.5pt] (-9,-0.5) -- (-9,10);


 % Anchors - PICTURE ON THE LEFT

\draw [decorate, color=black] (-7,0) -- (-9,0)
	node [midway, anchor=north, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $Q_1$};
\draw [decorate, color=black] (-9,5) -- (-9,7)
	node [midway, anchor=east, fill=white, inner sep=1pt, outer sep=4pt]{\scriptsize $Q_2$};
 

%\draw (6.4,0) node[anchor=north west] {\scriptsize $\xi_{2}$};
%\draw (-0.6,10) node[anchor=north west] {\scriptsize $\xi_{3}$};
\draw (-9.6,10) node[anchor=north west] {\scriptsize $\xi_{2}$};
\draw (-2.6,0) node[anchor=north west] {\scriptsize $\xi_{1}$};

\end{tikzpicture}
